Multiplicities for LHC Nuclear Collisions Using HERA Structure Functions

We compute in QCD perturbation theory the transverse energy carried by gluons, quarks and antiquarks with $p_T\ge p_0\approx 2$ GeV in Pb+Pb collisions at $\sqrt{s}=5500$ $A$GeV by using structure functions compatible with the small-$x$ increase observed at HERA. This gives a perturbative estimate for the energy and entropy density of the bulk system at times $\tau\sim 0.1$ fm. The predicted initial gluon entropy density gives a lower limit of about 2200...3400 for the final charged multiplicity. Sources of further entropy increase are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% Figs 1,2 and 3 below:


%%%%%%%%%%%%%%%% Cut after this line  %%%%%%%%%%%%%
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.03 setlinewidth
0.5 10 m
0.5 10 m
0.5 10 m
[] 0 setdash
0.03 setlinewidth
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
3.05 21.7768 m
3.05 21.7768 m
3.16961 21.7221 l
3.29094 21.6673 l
3.41066 21.6128 l
3.53096 21.5581 l
3.65078 21.5036 l
3.77156 21.4486 l
3.89147 21.3942 l
4.01167 21.3394 l
4.13175 21.285 l
4.25183 21.2306 l
4.37243 21.1758 l
4.49249 21.1211 l
4.61278 21.0667 l
4.73269 21.0123 l
4.85302 20.9578 l
4.97334 20.9028 l
5.09354 20.8487 l
5.21371 20.7942 l
5.33383 20.7395 l
5.45403 20.6854 l
5.57428 20.6305 l
5.69434 20.5765 l
5.81457 20.5219 l
5.93484 20.4685 l
6.05564 20.4137 l
6.17488 20.3606 l
6.29562 20.3061 l
6.41561 20.2525 l
6.53589 20.1985 l
6.65626 20.1444 l
6.77652 20.0904 l
6.89644 20.0361 l
7.01641 19.983 l
7.1366 19.9299 l
7.25706 19.877 l
7.37726 19.8237 l
7.49759 19.7703 l
7.6175 19.7168 l
7.7379 19.6629 l
7.85808 19.6098 l
7.97832 19.5575 l
8.09848 19.5051 l
8.21862 19.4524 l
8.33892 19.3994 l
8.45903 19.3478 l
8.57915 19.296 l
8.69936 19.2437 l
8.81962 19.1926 l
8.93983 19.1412 l
9.06057 19.0914 l
9.18058 19.0433 l
9.30065 18.9946 l
9.42081 18.9449 l
9.54098 18.8948 l
9.66103 18.8437 l
9.7815 18.792 l
9.90137 18.7396 l
10.0216 18.6946 l
10.1419 18.6492 l
10.2621 18.602 l
10.3823 18.5534 l
10.5024 18.5032 l
10.6227 18.4518 l
10.7428 18.3976 l
10.8631 18.3479 l
10.9832 18.3003 l
11.1035 18.2495 l
11.2236 18.1958 l
11.3437 18.1409 l
11.4641 18.0885 l
11.5842 18.0314 l
11.7045 17.9705 l
11.8246 17.9107 l
11.9448 17.844 l
12.0648 17.7753 l
12.1856 17.7013 l
12.305 17.6202 l
12.4253 17.5333 l
12.5462 17.4375 l
12.6659 17.3324 l
12.7865 17.2161 l
12.9062 17.0863 l
13.0268 16.9409 l
13.1469 16.777 l
13.2669 16.591 l
13.3871 16.3789 l
13.5074 16.136 l
13.6275 15.8526 l
13.7479 15.5243 l
13.868 15.1388 l
13.9882 14.6828 l
14.1086 14.1299 l
14.2287 13.4554 l
14.3489 12.6009 l
14.4188 12.1 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
3.05 18.0668 m
3.05 18.0668 m
3.16961 18.0675 l
3.29094 18.0675 l
3.41066 18.0675 l
3.53096 18.0675 l
3.65078 18.0675 l
3.77156 18.0675 l
3.89147 18.0675 l
4.01167 18.0675 l
4.13175 18.0675 l
4.25183 18.0675 l
4.37243 18.0675 l
4.49249 18.0675 l
4.61278 18.0683 l
4.73269 18.0683 l
4.85302 18.0683 l
4.97334 18.0683 l
5.09354 18.0683 l
5.21371 18.0683 l
5.33383 18.069 l
5.45403 18.069 l
5.57428 18.069 l
5.69434 18.0698 l
5.81457 18.0698 l
5.93484 18.0698 l
6.05564 18.0705 l
6.17488 18.0705 l
6.29562 18.0713 l
6.41561 18.0713 l
6.53589 18.072 l
6.65626 18.072 l
6.77652 18.0728 l
6.89644 18.0736 l
7.01641 18.0743 l
7.1366 18.0751 l
7.25706 18.0758 l
7.37726 18.0766 l
7.49759 18.0773 l
7.6175 18.0781 l
7.7379 18.0796 l
7.85808 18.0803 l
7.97832 18.0818 l
8.09848 18.0833 l
8.21862 18.0848 l
8.33892 18.0863 l
8.45903 18.0878 l
8.57915 18.09 l
8.69936 18.0915 l
8.81962 18.0937 l
8.93983 18.0959 l
9.06057 18.0989 l
9.18058 18.1011 l
9.30065 18.104 l
9.42081 18.107 l
9.54098 18.1099 l
9.66103 18.1128 l
9.7815 18.1157 l
9.90137 18.1193 l
10.0216 18.1222 l
10.1419 18.1258 l
10.2621 18.1294 l
10.3823 18.1323 l
10.5024 18.1352 l
10.6227 18.138 l
10.7428 18.1402 l
10.8631 18.1416 l
10.9832 18.1423 l
11.1035 18.1423 l
11.2236 18.1402 l
11.3437 18.1373 l
11.4641 18.1323 l
11.5842 18.1251 l
11.7045 18.115 l
11.8246 18.1011 l
11.9448 18.0833 l
12.0648 18.0607 l
12.1856 18.033 l
12.305 17.9973 l
12.4253 17.9548 l
12.5462 17.9029 l
12.6659 17.8395 l
12.7865 17.7636 l
12.9062 17.6721 l
13.0268 17.5636 l
13.1469 17.4342 l
13.2669 17.2799 l
13.3871 17.096 l
13.5074 16.8769 l
13.6275 16.6153 l
13.7479 16.3016 l
13.868 15.923 l
13.9882 15.4628 l
14.1086 14.8984 l
14.2287 14.1936 l
14.3489 13.2957 l
14.4691 12.1153 l
14.4712 12.1 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
3.05 19.1388 m
3.05 19.1388 m
3.16961 19.1336 l
3.29094 19.1283 l
3.41066 19.1231 l
3.53096 19.1181 l
3.65078 19.1128 l
3.77156 19.1075 l
3.89147 19.1024 l
4.01167 19.0971 l
4.13175 19.092 l
4.25183 19.0866 l
4.37243 19.0815 l
4.49249 19.076 l
4.61278 19.0708 l
4.73269 19.0653 l
4.85302 19.0601 l
4.97334 19.0545 l
5.09354 19.0493 l
5.21371 19.0436 l
5.33383 19.038 l
5.45403 19.0326 l
5.57428 19.0269 l
5.69434 19.0212 l
5.81457 19.0155 l
5.93484 19.0097 l
6.05564 19.0035 l
6.17488 18.9977 l
6.29562 18.9915 l
6.41561 18.9856 l
6.53589 18.9793 l
6.65626 18.973 l
6.77652 18.9666 l
6.89644 18.9602 l
7.01641 18.9535 l
7.1366 18.9467 l
7.25706 18.9398 l
7.37726 18.9329 l
7.49759 18.9256 l
7.6175 18.9183 l
7.7379 18.9105 l
7.85808 18.9031 l
7.97832 18.8948 l
8.09848 18.8865 l
8.21862 18.8782 l
8.33892 18.8694 l
8.45903 18.8601 l
8.57915 18.8508 l
8.69936 18.8406 l
8.81962 18.8303 l
8.93983 18.8196 l
9.06057 18.8083 l
9.18058 18.7965 l
9.30065 18.7838 l
9.42081 18.7705 l
9.54098 18.7566 l
9.66103 18.7418 l
9.7815 18.7263 l
9.90137 18.7097 l
10.0216 18.6915 l
10.1419 18.6722 l
10.2621 18.6516 l
10.3823 18.6292 l
10.5024 18.6059 l
10.6227 18.5802 l
10.7428 18.5529 l
10.8631 18.5234 l
10.9832 18.4911 l
11.1035 18.4562 l
11.2236 18.418 l
11.3437 18.3768 l
11.4641 18.3316 l
11.5842 18.2822 l
11.7045 18.2279 l
11.8246 18.1683 l
11.9448 18.1033 l
12.0648 18.0322 l
12.1856 17.9532 l
12.305 17.8649 l
12.4253 17.7685 l
12.5462 17.6614 l
12.6659 17.5413 l
12.7865 17.4088 l
12.9062 17.2604 l
13.0268 17.0941 l
13.1469 16.9074 l
13.2669 16.6965 l
13.3871 16.4575 l
13.5074 16.1861 l
13.6275 15.8717 l
13.7479 15.5112 l
13.868 15.0928 l
13.9882 14.6011 l
14.1086 14.013 l
14.2287 13.3013 l
14.3489 12.4091 l
14.3949 12.1 l
stroke
[] 0 setdash
0.03 setlinewidth
[] 0 setdash
0.03 setlinewidth
3.05 20.6713 m
3.05 20.6713 m
3.16961 20.6374 l
3.29094 20.6043 l
3.41066 20.5702 l
3.53096 20.5369 l
3.65078 20.5037 l
3.77156 20.4695 l
3.89147 20.4363 l
4.01167 20.4022 l
4.13175 20.3692 l
4.25183 20.3353 l
4.37243 20.3015 l
4.49249 20.2679 l
4.61278 20.2341 l
4.73269 20.2004 l
4.85302 20.1667 l
4.97334 20.1329 l
5.09354 20.0992 l
5.21371 20.0654 l
5.33383 20.0317 l
5.45403 19.9977 l
5.57428 19.964 l
5.69434 19.9301 l
5.81457 19.8961 l
5.93484 19.8623 l
6.05564 19.8282 l
6.17488 19.7943 l
6.29562 19.7604 l
6.41561 19.7263 l
6.53589 19.6922 l
6.65626 19.658 l
6.77652 19.6236 l
6.89644 19.5893 l
7.01641 19.5552 l
7.1366 19.5212 l
7.25706 19.4868 l
7.37726 19.4526 l
7.49759 19.4179 l
7.6175 19.3834 l
7.7379 19.3486 l
7.85808 19.3138 l
7.97832 19.2793 l
8.09848 19.2446 l
8.21862 19.2094 l
8.33892 19.1743 l
8.45903 19.1394 l
8.57915 19.1043 l
8.69936 19.0689 l
8.81962 19.0336 l
8.93983 18.998 l
9.06057 18.9631 l
9.18058 18.9285 l
9.30065 18.8937 l
9.42081 18.8578 l
9.54098 18.8216 l
9.66103 18.7842 l
9.7815 18.746 l
9.90137 18.7075 l
10.0216 18.6726 l
10.1419 18.6367 l
10.2621 18.5992 l
10.3823 18.5604 l
10.5024 18.5203 l
10.6227 18.4783 l
10.7428 18.4342 l
10.8631 18.3918 l
10.9832 18.3502 l
11.1035 18.3059 l
11.2236 18.2586 l
11.3437 18.2093 l
11.4641 18.1613 l
11.5842 18.1084 l
11.7045 18.0523 l
11.8246 17.9949 l
11.9448 17.9321 l
12.0648 17.8667 l
12.1856 17.7945 l
12.305 17.7167 l
12.4253 17.6323 l
12.5462 17.5397 l
12.6659 17.4374 l
12.7865 17.3242 l
12.9062 17.1978 l
13.0268 17.0561 l
13.1469 16.8963 l
13.2669 16.715 l
13.3871 16.5078 l
13.5074 16.2708 l
13.6275 15.9929 l
13.7479 15.6711 l
13.868 15.2926 l
13.9882 14.8452 l
14.1086 14.3016 l
14.2287 13.6366 l
14.3489 12.7925 l
14.4385 12.1 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0.5 10 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
14.95 12.1 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.05 12.4 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.94556 12.1 m
3.94556 12.1 m
3.94556 12.25 l
stroke
4.46944 12.1 m
4.46944 12.1 m
4.46944 12.25 l
stroke
4.84113 12.1 m
4.84113 12.1 m
4.84113 12.25 l
stroke
5.12944 12.1 m
5.12944 12.1 m
5.12944 12.25 l
stroke
5.365 12.1 m
5.365 12.1 m
5.365 12.25 l
stroke
5.56417 12.1 m
5.56417 12.1 m
5.56417 12.25 l
stroke
5.73669 12.1 m
5.73669 12.1 m
5.73669 12.25 l
stroke
5.88887 12.1 m
5.88887 12.1 m
5.88887 12.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.025 12.1 m
6.025 12.1 m
6.025 12.4 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.92056 12.1 m
6.92056 12.1 m
6.92056 12.25 l
stroke
7.44444 12.1 m
7.44444 12.1 m
7.44444 12.25 l
stroke
7.81613 12.1 m
7.81613 12.1 m
7.81613 12.25 l
stroke
8.10444 12.1 m
8.10444 12.1 m
8.10444 12.25 l
stroke
8.34 12.1 m
8.34 12.1 m
8.34 12.25 l
stroke
8.53917 12.1 m
8.53917 12.1 m
8.53917 12.25 l
stroke
8.71169 12.1 m
8.71169 12.1 m
8.71169 12.25 l
stroke
8.86387 12.1 m
8.86387 12.1 m
8.86387 12.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9 12.1 m
9 12.1 m
9 12.4 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.89556 12.1 m
9.89556 12.1 m
9.89556 12.25 l
stroke
10.4194 12.1 m
10.4194 12.1 m
10.4194 12.25 l
stroke
10.7911 12.1 m
10.7911 12.1 m
10.7911 12.25 l
stroke
11.0794 12.1 m
11.0794 12.1 m
11.0794 12.25 l
stroke
11.315 12.1 m
11.315 12.1 m
11.315 12.25 l
stroke
11.5142 12.1 m
11.5142 12.1 m
11.5142 12.25 l
stroke
11.6867 12.1 m
11.6867 12.1 m
11.6867 12.25 l
stroke
11.8389 12.1 m
11.8389 12.1 m
11.8389 12.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
11.975 12.1 m
11.975 12.1 m
11.975 12.4 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.8706 12.1 m
12.8706 12.1 m
12.8706 12.25 l
stroke
13.3944 12.1 m
13.3944 12.1 m
13.3944 12.25 l
stroke
13.7661 12.1 m
13.7661 12.1 m
13.7661 12.25 l
stroke
14.0544 12.1 m
14.0544 12.1 m
14.0544 12.25 l
stroke
14.29 12.1 m
14.29 12.1 m
14.29 12.25 l
stroke
14.4892 12.1 m
14.4892 12.1 m
14.4892 12.25 l
stroke
14.6617 12.1 m
14.6617 12.1 m
14.6617 12.25 l
stroke
14.8139 12.1 m
14.8139 12.1 m
14.8139 12.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
14.95 12.1 m
14.95 12.4 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.38 m
2.54765 11.38 m
2.54765 11.38 m
 0.600000 /Times-Roman f (1) s 2.84765 11.38 m
(0) s 3.14765 11.716 m
 0.420000 /Times-Roman f (\55) s 3.28751 11.716 m
(4) s 3.05 11.38 m
6.025 11.38 m
5.53126 11.38 m
5.53126 11.38 m
 0.600000 /Times-Roman f (1) s 5.83126 11.38 m
(0) s 6.13126 11.716 m
 0.420000 /Times-Roman f (\55) s 6.27112 11.716 m
(3) s 6.025 11.38 m
9 11.38 m
8.49702 11.38 m
8.49702 11.38 m
 0.600000 /Times-Roman f (1) s 8.79702 11.38 m
(0) s 9.09702 11.716 m
 0.420000 /Times-Roman f (\55) s 9.23688 11.716 m
(2) s 9 11.38 m
11.975 11.38 m
11.489 11.38 m
11.489 11.38 m
 0.600000 /Times-Roman f (1) s 11.789 11.38 m
(0) s 12.089 11.716 m
 0.420000 /Times-Roman f (\55) s 12.2289 11.716 m
(1) s 11.975 11.38 m
14.95 11.38 m
14.5167 11.38 m
14.5167 11.38 m
 0.600000 /Times-Roman f (1) s 14.8167 11.38 m
(0) s 15.1167 11.716 m
 0.420000 /Times-Roman f (0) s 14.95 11.38 m
9 10.7417 m
8.8264 10.4281 m
8.8264 10.4281 m
 0.700000 /Times-Roman f (x) s 9 10.7417 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
3.05 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.35 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.919 m
3.05 12.919 m
3.2 12.919 l
stroke
3.05 13.3981 m
3.05 13.3981 m
3.2 13.3981 l
stroke
3.05 13.738 m
3.05 13.738 m
3.2 13.738 l
stroke
3.05 14.0017 m
3.05 14.0017 m
3.2 14.0017 l
stroke
3.05 14.2171 m
3.05 14.2171 m
3.2 14.2171 l
stroke
3.05 14.3992 m
3.05 14.3992 m
3.2 14.3992 l
stroke
3.05 14.557 m
3.05 14.557 m
3.2 14.557 l
stroke
3.05 14.6962 m
3.05 14.6962 m
3.2 14.6962 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 14.8207 m
3.05 14.8207 m
3.35 14.8207 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 15.6397 m
3.05 15.6397 m
3.2 15.6397 l
stroke
3.05 16.1188 m
3.05 16.1188 m
3.2 16.1188 l
stroke
3.05 16.4587 m
3.05 16.4587 m
3.2 16.4587 l
stroke
3.05 16.7223 m
3.05 16.7223 m
3.2 16.7223 l
stroke
3.05 16.9378 m
3.05 16.9378 m
3.2 16.9378 l
stroke
3.05 17.1199 m
3.05 17.1199 m
3.2 17.1199 l
stroke
3.05 17.2777 m
3.05 17.2777 m
3.2 17.2777 l
stroke
3.05 17.4168 m
3.05 17.4168 m
3.2 17.4168 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 17.5413 m
3.05 17.5413 m
3.35 17.5413 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 18.3603 m
3.05 18.3603 m
3.2 18.3603 l
stroke
3.05 18.8394 m
3.05 18.8394 m
3.2 18.8394 l
stroke
3.05 19.1793 m
3.05 19.1793 m
3.2 19.1793 l
stroke
3.05 19.443 m
3.05 19.443 m
3.2 19.443 l
stroke
3.05 19.6584 m
3.05 19.6584 m
3.2 19.6584 l
stroke
3.05 19.8406 m
3.05 19.8406 m
3.2 19.8406 l
stroke
3.05 19.9983 m
3.05 19.9983 m
3.2 19.9983 l
stroke
3.05 20.1375 m
3.05 20.1375 m
3.2 20.1375 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 20.262 m
3.05 20.262 m
3.35 20.262 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.081 m
3.05 21.081 m
3.2 21.081 l
stroke
3.05 21.5601 m
3.05 21.5601 m
3.2 21.5601 l
stroke
3.05 21.9 m
3.05 21.9 m
3.2 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.75 12.1 m
1.7636 11.9014 m
1.7636 11.9014 m
 0.600000 /Times-Roman f (0) s 2.0636 11.9014 m
(\56) s 2.2136 11.9014 m
(0) s 2.5136 11.9014 m
(1) s 2.75 12.1 m
2.75 14.8207 m
2.0636 14.6221 m
2.0636 14.6221 m
(0) s 2.3636 14.6221 m
(\56) s 2.5136 14.6221 m
(1) s 2.75 14.8207 m
2.75 17.5413 m
2.5136 17.3385 m
2.5136 17.3385 m
(1) s 2.75 17.5413 m
2.75 20.262 m
2.1644 20.0634 m
2.1644 20.0634 m
(1) s 2.4644 20.0634 m
(0) s 2.75 20.262 m
1.898 17 m
 [28.3465 0 0 28.3465 -53.8016 -481.89] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -53.8016] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 578.211 456.718] umatrix
 0.68666 17.1693 m
0.68666 17.1693 m
 0.780000 /Times-Roman f (x) s 1.07666 17.1693 m
(g) s 1.46666 17.1693 m
(\50) s 1.7264 17.1693 m
(x) s 2.1164 17.1693 m
(\54) s 2.3114 17.1693 m
(Q) s 2.87456 17.1693 m
(\51) s 1.898 17 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -53.8016] umatrix
  [28.3465 0 0 28.3465 -53.8016 -481.89] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 21.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 21.9 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.9 m
3.05 21.9 m
3.05 21.6 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.94556 21.9 m
3.94556 21.9 m
3.94556 21.75 l
stroke
4.46944 21.9 m
4.46944 21.9 m
4.46944 21.75 l
stroke
4.84113 21.9 m
4.84113 21.9 m
4.84113 21.75 l
stroke
5.12944 21.9 m
5.12944 21.9 m
5.12944 21.75 l
stroke
5.365 21.9 m
5.365 21.9 m
5.365 21.75 l
stroke
5.56417 21.9 m
5.56417 21.9 m
5.56417 21.75 l
stroke
5.73669 21.9 m
5.73669 21.9 m
5.73669 21.75 l
stroke
5.88887 21.9 m
5.88887 21.9 m
5.88887 21.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.025 21.9 m
6.025 21.9 m
6.025 21.6 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
6.92056 21.9 m
6.92056 21.9 m
6.92056 21.75 l
stroke
7.44444 21.9 m
7.44444 21.9 m
7.44444 21.75 l
stroke
7.81613 21.9 m
7.81613 21.9 m
7.81613 21.75 l
stroke
8.10444 21.9 m
8.10444 21.9 m
8.10444 21.75 l
stroke
8.34 21.9 m
8.34 21.9 m
8.34 21.75 l
stroke
8.53917 21.9 m
8.53917 21.9 m
8.53917 21.75 l
stroke
8.71169 21.9 m
8.71169 21.9 m
8.71169 21.75 l
stroke
8.86387 21.9 m
8.86387 21.9 m
8.86387 21.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9 21.9 m
9 21.9 m
9 21.6 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.89556 21.9 m
9.89556 21.9 m
9.89556 21.75 l
stroke
10.4194 21.9 m
10.4194 21.9 m
10.4194 21.75 l
stroke
10.7911 21.9 m
10.7911 21.9 m
10.7911 21.75 l
stroke
11.0794 21.9 m
11.0794 21.9 m
11.0794 21.75 l
stroke
11.315 21.9 m
11.315 21.9 m
11.315 21.75 l
stroke
11.5142 21.9 m
11.5142 21.9 m
11.5142 21.75 l
stroke
11.6867 21.9 m
11.6867 21.9 m
11.6867 21.75 l
stroke
11.8389 21.9 m
11.8389 21.9 m
11.8389 21.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
11.975 21.9 m
11.975 21.9 m
11.975 21.6 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.8706 21.9 m
12.8706 21.9 m
12.8706 21.75 l
stroke
13.3944 21.9 m
13.3944 21.9 m
13.3944 21.75 l
stroke
13.7661 21.9 m
13.7661 21.9 m
13.7661 21.75 l
stroke
14.0544 21.9 m
14.0544 21.9 m
14.0544 21.75 l
stroke
14.29 21.9 m
14.29 21.9 m
14.29 21.75 l
stroke
14.4892 21.9 m
14.4892 21.9 m
14.4892 21.75 l
stroke
14.6617 21.9 m
14.6617 21.9 m
14.6617 21.75 l
stroke
14.8139 21.9 m
14.8139 21.9 m
14.8139 21.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 21.9 m
14.95 21.9 m
14.95 21.6 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.95 12.1 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
14.95 12.1 m
14.65 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.919 m
14.95 12.919 m
14.8 12.919 l
stroke
14.95 13.3981 m
14.95 13.3981 m
14.8 13.3981 l
stroke
14.95 13.738 m
14.95 13.738 m
14.8 13.738 l
stroke
14.95 14.0017 m
14.95 14.0017 m
14.8 14.0017 l
stroke
14.95 14.2171 m
14.95 14.2171 m
14.8 14.2171 l
stroke
14.95 14.3992 m
14.95 14.3992 m
14.8 14.3992 l
stroke
14.95 14.557 m
14.95 14.557 m
14.8 14.557 l
stroke
14.95 14.6962 m
14.95 14.6962 m
14.8 14.6962 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 14.8207 m
14.95 14.8207 m
14.65 14.8207 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 15.6397 m
14.95 15.6397 m
14.8 15.6397 l
stroke
14.95 16.1188 m
14.95 16.1188 m
14.8 16.1188 l
stroke
14.95 16.4587 m
14.95 16.4587 m
14.8 16.4587 l
stroke
14.95 16.7223 m
14.95 16.7223 m
14.8 16.7223 l
stroke
14.95 16.9378 m
14.95 16.9378 m
14.8 16.9378 l
stroke
14.95 17.1199 m
14.95 17.1199 m
14.8 17.1199 l
stroke
14.95 17.2777 m
14.95 17.2777 m
14.8 17.2777 l
stroke
14.95 17.4168 m
14.95 17.4168 m
14.8 17.4168 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 17.5413 m
14.95 17.5413 m
14.65 17.5413 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 18.3603 m
14.95 18.3603 m
14.8 18.3603 l
stroke
14.95 18.8394 m
14.95 18.8394 m
14.8 18.8394 l
stroke
14.95 19.1793 m
14.95 19.1793 m
14.8 19.1793 l
stroke
14.95 19.443 m
14.95 19.443 m
14.8 19.443 l
stroke
14.95 19.6584 m
14.95 19.6584 m
14.8 19.6584 l
stroke
14.95 19.8406 m
14.95 19.8406 m
14.8 19.8406 l
stroke
14.95 19.9983 m
14.95 19.9983 m
14.8 19.9983 l
stroke
14.95 20.1375 m
14.95 20.1375 m
14.8 20.1375 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 20.262 m
14.95 20.262 m
14.65 20.262 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 21.081 m
14.95 21.081 m
14.8 21.081 l
stroke
14.95 21.5601 m
14.95 21.5601 m
14.8 21.5601 l
stroke
14.95 21.9 m
14.95 21.9 m
14.8 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.5 10 m
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
7.004 14.504 m
6.9809 14.504 m
6.9809 14.504 m
 0.700000 /Times-Roman f (Q) s 7.6613 14.504 m
(\75) s 8.2311 14.504 m
(2) s 8.7561 14.504 m
(G) s 9.2615 14.504 m
(e) s 9.5723 14.504 m
(V) s 7.004 14.504 m
0.5 10 m
0 0 0 setrgbcolor
5.932 20.732 m
5.92 20.732 m
5.92 20.732 m
 0.600000 /Times-Roman f (D) s 6.3532 20.732 m
(\55) s 6.553 20.732 m
(\47) s 5.932 20.732 m
0.5 10 m
0 0 0 setrgbcolor
4.232 20.432 m
4.22 20.432 m
4.22 20.432 m
(H) s 4.232 20.432 m
0.5 10 m
0 0 0 setrgbcolor
3.932 19.232 m
3.92 19.232 m
3.92 19.232 m
(D) s 4.3532 19.232 m
(0) s 4.6532 19.232 m
(\47) s 3.932 19.232 m
0.5 10 m
0 0 0 setrgbcolor
3.932 17.432 m
3.92 17.432 m
3.92 17.432 m
(D) s 4.3532 17.432 m
(O) s 4.7864 17.432 m
(1) s 3.932 17.432 m
0.5 10 m
0 0 0 setrgbcolor
8.076 5.576 m
8.0664 5.576 m
8.0664 5.576 m
 0.800000 /Times-Roman f (F) s 8.5112 5.576 m
(i) s 8.7336 5.576 m
(g) s 9.1336 5.576 m
(\56) s 9.5336 5.576 m
(1) s 8.076 5.576 m
0.5 10 m
showpage
grestore
%%Trailer
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.03 setlinewidth
0.5 10 m
0.5 10 m
0.5 10 m
[] 0 setdash
0.03 setlinewidth
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
3.05 21.0555 m
3.05 21.0555 m
3.6763 20.827 l
4.30265 20.6152 l
4.92895 20.4171 l
5.55525 20.2277 l
6.1816 20.0461 l
6.8079 19.8714 l
7.4342 19.7032 l
8.06055 19.5409 l
8.68685 19.3838 l
9.31315 19.2317 l
9.93945 19.0841 l
10.5658 18.941 l
11.1921 18.8021 l
11.8184 18.6675 l
12.4448 18.5365 l
13.071 18.4092 l
13.6973 18.2852 l
14.3237 18.1645 l
14.95 18.0467 l
14.95 18.0467 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
3.05 18.3781 m
3.05 18.3781 m
3.6763 18.2855 l
4.30265 18.1941 l
4.92895 18.1038 l
5.55525 18.0146 l
6.1816 17.9265 l
6.8079 17.8394 l
7.4342 17.7532 l
8.06055 17.6681 l
8.68685 17.5839 l
9.31315 17.5008 l
9.93945 17.4186 l
10.5658 17.3373 l
11.1921 17.257 l
11.8184 17.1777 l
12.4448 17.0993 l
13.071 17.0218 l
13.6973 16.9453 l
14.3237 16.8696 l
14.95 16.7949 l
14.95 16.7949 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
3.05 19.1283 m
3.05 19.1283 m
3.6763 18.9836 l
4.30265 18.8541 l
4.92895 18.7354 l
5.55525 18.6201 l
6.1816 18.5073 l
6.8079 18.3965 l
7.4342 18.2878 l
8.06055 18.1805 l
8.68685 18.0744 l
9.31315 17.9692 l
9.93945 17.865 l
10.5658 17.762 l
11.1921 17.6614 l
11.8184 17.5629 l
12.4448 17.4665 l
13.071 17.3719 l
13.6973 17.2791 l
14.3237 17.1879 l
14.95 17.0982 l
14.95 17.0982 l
stroke
[] 0 setdash
0.03 setlinewidth
[] 0 setdash
0.03 setlinewidth
3.05 20.1428 m
3.05 20.1428 m
3.6763 19.9496 l
4.30265 19.773 l
4.92895 19.6095 l
5.55525 19.4526 l
6.1816 19.3013 l
6.8079 19.1549 l
7.4342 19.0131 l
8.06055 18.8754 l
8.68685 18.7415 l
9.31315 18.6109 l
9.93945 18.4833 l
10.5658 18.3589 l
11.1921 18.2379 l
11.8184 18.1202 l
12.4448 18.0055 l
13.071 17.8936 l
13.6973 17.7844 l
14.3237 17.6776 l
14.95 17.5732 l
14.95 17.5732 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
3.05 15.7762 m
3.05 15.7762 m
4.37221 15.219 l
5.69442 14.717 l
7.01669 14.2529 l
8.3389 13.8199 l
9.6611 13.413 l
10.9833 13.0287 l
12.3056 12.6651 l
13.6278 12.3199 l
14.5481 12.1 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
3.05 15.3191 m
3.05 15.3191 m
4.37221 14.8863 l
5.69442 14.4778 l
7.01669 14.0908 l
8.3389 13.7229 l
9.6611 13.3719 l
10.9833 13.0366 l
12.3056 12.7149 l
13.6278 12.406 l
14.95 12.1081 l
14.95 12.1081 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
3.05 15.752 m
3.05 15.752 m
4.37221 15.2432 l
5.69442 14.7818 l
7.01669 14.3496 l
8.3389 13.9413 l
9.6611 13.5534 l
10.9833 13.1838 l
12.3056 12.8321 l
13.6278 12.4962 l
14.95 12.1744 l
14.95 12.1744 l
stroke
[] 0 setdash
0.03 setlinewidth
[] 0 setdash
0.03 setlinewidth
3.05 15.7535 m
3.05 15.7535 m
4.37221 15.2191 l
5.69442 14.7369 l
7.01669 14.2885 l
8.3389 13.8681 l
9.6611 13.4713 l
10.9833 13.0952 l
12.3056 12.7385 l
13.6278 12.399 l
14.8584 12.1 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0.5 10 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
14.95 12.1 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.05 12.4 l
stroke
4.24 12.1 m
4.24 12.1 m
4.24 12.4 l
stroke
5.43 12.1 m
5.43 12.1 m
5.43 12.4 l
stroke
6.62 12.1 m
6.62 12.1 m
6.62 12.4 l
stroke
7.81 12.1 m
7.81 12.1 m
7.81 12.4 l
stroke
9 12.1 m
9 12.1 m
9 12.4 l
stroke
10.19 12.1 m
10.19 12.1 m
10.19 12.4 l
stroke
11.38 12.1 m
11.38 12.1 m
11.38 12.4 l
stroke
12.57 12.1 m
12.57 12.1 m
12.57 12.4 l
stroke
13.76 12.1 m
13.76 12.1 m
13.76 12.4 l
stroke
14.95 12.1 m
14.95 12.1 m
14.95 12.4 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.38 m
2.6732 11.38 m
2.6732 11.38 m
 0.600000 /Times-Roman f (2) s 2.9732 11.38 m
(\56) s 3.1232 11.38 m
(0) s 3.05 11.38 m
4.24 11.38 m
3.8635 11.38 m
3.8635 11.38 m
(2) s 4.1635 11.38 m
(\56) s 4.3135 11.38 m
(2) s 4.24 11.38 m
5.43 11.38 m
5.0544 11.38 m
5.0544 11.38 m
(2) s 5.3544 11.38 m
(\56) s 5.5044 11.38 m
(4) s 5.43 11.38 m
6.62 11.38 m
6.2456 11.38 m
6.2456 11.38 m
(2) s 6.5456 11.38 m
(\56) s 6.6956 11.38 m
(6) s 6.62 11.38 m
7.81 11.38 m
7.4434 11.38 m
7.4434 11.38 m
(2) s 7.7434 11.38 m
(\56) s 7.8934 11.38 m
(8) s 7.81 11.38 m
9 11.38 m
8.619 11.38 m
8.619 11.38 m
(3) s 8.919 11.38 m
(\56) s 9.069 11.38 m
(0) s 9 11.38 m
10.19 11.38 m
9.8093 11.38 m
9.8093 11.38 m
(3) s 10.1093 11.38 m
(\56) s 10.2593 11.38 m
(2) s 10.19 11.38 m
11.38 11.38 m
11.0002 11.38 m
11.0002 11.38 m
(3) s 11.3002 11.38 m
(\56) s 11.4502 11.38 m
(4) s 11.38 11.38 m
12.57 11.38 m
12.1914 11.38 m
12.1914 11.38 m
(3) s 12.4914 11.38 m
(\56) s 12.6414 11.38 m
(6) s 12.57 11.38 m
13.76 11.38 m
13.3892 11.38 m
13.3892 11.38 m
(3) s 13.6892 11.38 m
(\56) s 13.8392 11.38 m
(8) s 13.76 11.38 m
14.95 11.38 m
14.5786 11.38 m
14.5786 11.38 m
(4) s 14.8786 11.38 m
(\56) s 15.0286 11.38 m
(0) s 14.95 11.38 m
9 10.9524 m
7.77605 10.475 m
7.77605 10.475 m
 0.700000 /Times-Roman f (p) s 8.12605 10.328 m
 0.490000 /Times-Roman f (0) s 8.54605 10.475 m
 0.700000 /Times-Roman f (\57) s 8.91565 10.475 m
(G) s 9.42105 10.475 m
(e) s 9.73185 10.475 m
(V) s 9 10.9524 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
3.05 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.35 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.9937 m
3.05 12.9937 m
3.2 12.9937 l
stroke
3.05 13.5165 m
3.05 13.5165 m
3.2 13.5165 l
stroke
3.05 13.8874 m
3.05 13.8874 m
3.2 13.8874 l
stroke
3.05 14.1751 m
3.05 14.1751 m
3.2 14.1751 l
stroke
3.05 14.4102 m
3.05 14.4102 m
3.2 14.4102 l
stroke
3.05 14.6089 m
3.05 14.6089 m
3.2 14.6089 l
stroke
3.05 14.7811 m
3.05 14.7811 m
3.2 14.7811 l
stroke
3.05 14.9329 m
3.05 14.9329 m
3.2 14.9329 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 15.0688 m
3.05 15.0688 m
3.35 15.0688 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 15.9625 m
3.05 15.9625 m
3.2 15.9625 l
stroke
3.05 16.4852 m
3.05 16.4852 m
3.2 16.4852 l
stroke
3.05 16.8561 m
3.05 16.8561 m
3.2 16.8561 l
stroke
3.05 17.1439 m
3.05 17.1439 m
3.2 17.1439 l
stroke
3.05 17.3789 m
3.05 17.3789 m
3.2 17.3789 l
stroke
3.05 17.5777 m
3.05 17.5777 m
3.2 17.5777 l
stroke
3.05 17.7498 m
3.05 17.7498 m
3.2 17.7498 l
stroke
3.05 17.9017 m
3.05 17.9017 m
3.2 17.9017 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 18.0375 m
3.05 18.0375 m
3.35 18.0375 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 18.9312 m
3.05 18.9312 m
3.2 18.9312 l
stroke
3.05 19.454 m
3.05 19.454 m
3.2 19.454 l
stroke
3.05 19.8249 m
3.05 19.8249 m
3.2 19.8249 l
stroke
3.05 20.1126 m
3.05 20.1126 m
3.2 20.1126 l
stroke
3.05 20.3477 m
3.05 20.3477 m
3.2 20.3477 l
stroke
3.05 20.5464 m
3.05 20.5464 m
3.2 20.5464 l
stroke
3.05 20.7186 m
3.05 20.7186 m
3.2 20.7186 l
stroke
3.05 20.8705 m
3.05 20.8705 m
3.2 20.8705 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.0063 m
3.05 21.0063 m
3.35 21.0063 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.9 m
3.05 21.9 m
3.2 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.75 12.1 m
1.95008 11.7942 m
1.95008 11.7942 m
 0.600000 /Times-Roman f (1) s 2.25008 11.7942 m
(0) s 2.55008 12.1302 m
 0.420000 /Times-Roman f (0) s 2.75 12.1 m
2.75 15.0688 m
1.98452 14.763 m
1.98452 14.763 m
 0.600000 /Times-Roman f (1) s 2.28452 14.763 m
(0) s 2.58452 15.099 m
 0.420000 /Times-Roman f (1) s 2.75 15.0688 m
2.75 18.0375 m
1.9505 17.7318 m
1.9505 17.7318 m
 0.600000 /Times-Roman f (1) s 2.2505 17.7318 m
(0) s 2.5505 18.0678 m
 0.420000 /Times-Roman f (2) s 2.75 18.0375 m
2.75 21.0063 m
1.96898 20.7006 m
1.96898 20.7006 m
 0.600000 /Times-Roman f (1) s 2.26898 20.7006 m
(0) s 2.56898 21.0366 m
 0.420000 /Times-Roman f (3) s 2.75 21.0063 m
1.8371 17 m
 [28.3465 0 0 28.3465 -52.0753 -481.89] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -52.0753] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 576.485 458.445] umatrix
 -0.0415301 17.2823 m
-0.0415301 17.2823 m
1 setlinejoin
 newpath 0.38669 17.6146 moveto
0.41009 17.6091 0.40073 17.5732 0.37967 17.5709 curveto
0.27905 17.5709 l
0.28763 17.5514 0.29933 17.528 0.30089 17.5061 curveto
0.31415 17.3868 0.20729 17.2589 0.0832699 17.2745 curveto
0.0193099 17.2823 -0.0196901 17.3517 -0.00799008 17.4118 curveto
0.000589921 17.5085 0.0785899 17.5997 0.17531 17.6146 curveto
closepath
closepath
0.16829 17.5693 moveto
0.0801499 17.5592 0.0458299 17.4593 0.0372499 17.3845 curveto
0.0325699 17.3439 0.0536299 17.2932 0.0973099 17.2877 curveto
0.18155 17.2862 0.23147 17.3728 0.24551 17.4469 curveto
0.25721 17.4859 0.25877 17.5428 0.21431 17.5639 curveto
0.20183 17.5678 l
0.20027 17.5693 l
0.19169 17.5693 l
0.19091 17.5709 l
0.16985 17.5709 l
0.16829 17.5693 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.03 setlinewidth
0 0 0 setrgbcolor
0.40385 17.1185 m
 0.546000 /Times-Roman f (j) s 0.555638 17.1185 m
(e) s 0.798062 17.1185 m
(t) s 0.94985 17.2823 m
 0.780000 /Times-Roman f (\50) s 1.20959 17.2823 m
(p) s 1.59959 17.1185 m
 0.546000 /Times-Roman f (0) s 1.87259 17.2823 m
 0.780000 /Times-Roman f (\51) s 2.32733 17.2823 m
(\57) s 2.73917 17.2823 m
(m) s 3.34601 17.2823 m
(b) s 1.8371 17 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -52.0753] umatrix
  [28.3465 0 0 28.3465 -52.0753 -481.89] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 21.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 21.9 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.9 m
3.05 21.9 m
3.05 21.6 l
stroke
4.24 21.9 m
4.24 21.9 m
4.24 21.6 l
stroke
5.43 21.9 m
5.43 21.9 m
5.43 21.6 l
stroke
6.62 21.9 m
6.62 21.9 m
6.62 21.6 l
stroke
7.81 21.9 m
7.81 21.9 m
7.81 21.6 l
stroke
9 21.9 m
9 21.9 m
9 21.6 l
stroke
10.19 21.9 m
10.19 21.9 m
10.19 21.6 l
stroke
11.38 21.9 m
11.38 21.9 m
11.38 21.6 l
stroke
12.57 21.9 m
12.57 21.9 m
12.57 21.6 l
stroke
13.76 21.9 m
13.76 21.9 m
13.76 21.6 l
stroke
14.95 21.9 m
14.95 21.9 m
14.95 21.6 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.95 12.1 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
14.95 12.1 m
14.65 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.9937 m
14.95 12.9937 m
14.8 12.9937 l
stroke
14.95 13.5165 m
14.95 13.5165 m
14.8 13.5165 l
stroke
14.95 13.8874 m
14.95 13.8874 m
14.8 13.8874 l
stroke
14.95 14.1751 m
14.95 14.1751 m
14.8 14.1751 l
stroke
14.95 14.4102 m
14.95 14.4102 m
14.8 14.4102 l
stroke
14.95 14.6089 m
14.95 14.6089 m
14.8 14.6089 l
stroke
14.95 14.7811 m
14.95 14.7811 m
14.8 14.7811 l
stroke
14.95 14.9329 m
14.95 14.9329 m
14.8 14.9329 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 15.0688 m
14.95 15.0688 m
14.65 15.0688 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 15.9625 m
14.95 15.9625 m
14.8 15.9625 l
stroke
14.95 16.4852 m
14.95 16.4852 m
14.8 16.4852 l
stroke
14.95 16.8561 m
14.95 16.8561 m
14.8 16.8561 l
stroke
14.95 17.1439 m
14.95 17.1439 m
14.8 17.1439 l
stroke
14.95 17.3789 m
14.95 17.3789 m
14.8 17.3789 l
stroke
14.95 17.5777 m
14.95 17.5777 m
14.8 17.5777 l
stroke
14.95 17.7498 m
14.95 17.7498 m
14.8 17.7498 l
stroke
14.95 17.9017 m
14.95 17.9017 m
14.8 17.9017 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 18.0375 m
14.95 18.0375 m
14.65 18.0375 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 18.9312 m
14.95 18.9312 m
14.8 18.9312 l
stroke
14.95 19.454 m
14.95 19.454 m
14.8 19.454 l
stroke
14.95 19.8249 m
14.95 19.8249 m
14.8 19.8249 l
stroke
14.95 20.1126 m
14.95 20.1126 m
14.8 20.1126 l
stroke
14.95 20.3477 m
14.95 20.3477 m
14.8 20.3477 l
stroke
14.95 20.5464 m
14.95 20.5464 m
14.8 20.5464 l
stroke
14.95 20.7186 m
14.95 20.7186 m
14.8 20.7186 l
stroke
14.95 20.8705 m
14.95 20.8705 m
14.8 20.8705 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 21.0063 m
14.95 21.0063 m
14.65 21.0063 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 21.9 m
14.95 21.9 m
14.8 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.5 10 m
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
3.932 13.932 m
3.914 13.932 m
3.914 13.932 m
 0.600000 /Times-Roman f (2) s 4.214 13.932 m
(0) s 4.514 13.932 m
(0) s 3.932 13.932 m
0.5 10 m
0 0 0 setrgbcolor
11.932 18.932 m
11.9128 18.932 m
11.9128 18.932 m
(5) s 12.2128 18.932 m
(5) s 12.5128 18.932 m
(0) s 12.8128 18.932 m
(0) s 11.932 18.932 m
0.5 10 m
0 0 0 setrgbcolor
9.932 13.932 m
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
9.932 14.148 m
9.932 14.148 m
11.012 14.148 l
stroke
11.372 13.932 m
[] 0 setdash
0.03 setlinewidth
11.36 13.932 m
11.36 13.932 m
(D) s 11.7932 13.932 m
(O) s 12.2264 13.932 m
(1) s 11.372 13.932 m
9.932 14.652 m
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
9.932 14.868 m
9.932 14.868 m
11.012 14.868 l
stroke
11.372 14.652 m
[] 0 setdash
0.03 setlinewidth
11.36 14.652 m
11.36 14.652 m
(D) s 11.7932 14.652 m
(0) s 12.0932 14.652 m
(\47) s 11.372 14.652 m
9.932 15.372 m
[] 0 setdash
0.03 setlinewidth
9.932 15.588 m
9.932 15.588 m
11.012 15.588 l
stroke
11.372 15.372 m
[] 0 setdash
0.03 setlinewidth
11.36 15.372 m
11.36 15.372 m
(H) s 11.372 15.372 m
9.932 16.092 m
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
9.932 16.308 m
9.932 16.308 m
11.012 16.308 l
stroke
11.372 16.092 m
[] 0 setdash
0.03 setlinewidth
11.36 16.092 m
11.36 16.092 m
(D) s 11.7932 16.092 m
(\55) s 11.993 16.092 m
(\47) s 11.372 16.092 m
0.5 10 m
0 0 0 setrgbcolor
10.932 20.432 m
10.9098 20.432 m
10.9098 20.432 m
(a) s 11.1762 20.432 m
(l) s 11.343 20.432 m
(l) s 11.6598 20.432 m
(y) s 11.9208 20.432 m
(\54) s 12.2208 20.432 m
(K) s 12.654 20.432 m
(\75) s 12.9924 20.432 m
(2) s 10.932 20.432 m
0.5 10 m
0 0 0 setrgbcolor
8.076 5.576 m
8.0664 5.576 m
8.0664 5.576 m
 0.800000 /Times-Roman f (F) s 8.5112 5.576 m
(i) s 8.7336 5.576 m
(g) s 9.1336 5.576 m
(\56) s 9.5336 5.576 m
(2) s 8.076 5.576 m
0.5 10 m
showpage
grestore
%%Trailer
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 511.236 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.03 setlinewidth
0.5 10 m
0.5 10 m
0.5 10 m
[] 0 setdash
0.03 setlinewidth
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
3.05 21.049 m
3.05 21.049 m
3.6763 20.891 l
4.30265 20.7441 l
4.92895 20.6085 l
5.55525 20.4794 l
6.1816 20.3542 l
6.8079 20.2342 l
7.4342 20.1188 l
8.06055 20.0068 l
8.68685 19.8986 l
9.31315 19.7934 l
9.93945 19.6914 l
10.5658 19.5921 l
11.1921 19.4956 l
11.8184 19.4022 l
12.4448 19.3112 l
13.071 19.2226 l
13.6973 19.1362 l
14.3237 19.0519 l
14.95 18.9696 l
14.95 18.9696 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
3.05 18.6368 m
3.05 18.6368 m
3.6763 18.5973 l
4.30265 18.5568 l
4.92895 18.5155 l
5.55525 18.4734 l
6.1816 18.4308 l
6.8079 18.3876 l
7.4342 18.344 l
8.06055 18.3 l
8.68685 18.2558 l
9.31315 18.2114 l
9.93945 18.1669 l
10.5658 18.1223 l
11.1921 18.0777 l
11.8184 18.0331 l
12.4448 17.9885 l
13.071 17.944 l
13.6973 17.8996 l
14.3237 17.8554 l
14.95 17.8114 l
14.95 17.8114 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
3.05 19.3872 m
3.05 19.3872 m
3.6763 19.3105 l
4.30265 19.2417 l
4.92895 19.1782 l
5.55525 19.1152 l
6.1816 19.0525 l
6.8079 18.9901 l
7.4342 18.9276 l
8.06055 18.8652 l
8.68685 18.8027 l
9.31315 18.74 l
9.93945 18.6772 l
10.5658 18.6144 l
11.1921 18.5531 l
11.8184 18.4924 l
12.4448 18.4326 l
13.071 18.3736 l
13.6973 18.3152 l
14.3237 18.2576 l
14.95 18.2006 l
14.95 18.2006 l
stroke
[] 0 setdash
0.03 setlinewidth
[] 0 setdash
0.03 setlinewidth
3.05 20.2919 m
3.05 20.2919 m
3.6763 20.1684 l
4.30265 20.0563 l
4.92895 19.9525 l
5.55525 19.8523 l
6.1816 19.7551 l
6.8079 19.6607 l
7.4342 19.5686 l
8.06055 19.4788 l
8.68685 19.391 l
9.31315 19.3048 l
9.93945 19.2204 l
10.5658 19.1377 l
11.1921 19.057 l
11.8184 18.9783 l
12.4448 18.9014 l
13.071 18.8261 l
13.6973 18.7525 l
14.3237 18.6803 l
14.95 18.6094 l
14.95 18.6094 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
3.05 16.1078 m
3.05 16.1078 m
4.37221 15.6967 l
5.69442 15.326 l
7.01669 14.9801 l
8.3389 14.6556 l
9.6611 14.348 l
10.9833 14.0552 l
12.3056 13.7768 l
13.6278 13.5114 l
14.95 13.2573 l
14.95 13.2573 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
3.05 15.6416 m
3.05 15.6416 m
4.37221 15.3615 l
5.69442 15.0897 l
7.01669 14.8262 l
8.3389 14.571 l
9.6611 14.3236 l
10.9833 14.0838 l
12.3056 13.8511 l
13.6278 13.6252 l
14.95 13.4086 l
14.95 13.4086 l
stroke
[] 0 setdash
0.03 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
3.05 16.1904 m
3.05 16.1904 m
4.37221 15.8245 l
5.69442 15.4909 l
7.01669 15.174 l
8.3389 14.8705 l
9.6611 14.5791 l
10.9833 14.2987 l
12.3056 14.0299 l
13.6278 13.7717 l
14.95 13.5227 l
14.95 13.5227 l
stroke
[] 0 setdash
0.03 setlinewidth
[] 0 setdash
0.03 setlinewidth
3.05 16.1256 m
3.05 16.1256 m
4.37221 15.7343 l
5.69442 15.3803 l
7.01669 15.0479 l
8.3389 14.7336 l
9.6611 14.4347 l
10.9833 14.1489 l
12.3056 13.8764 l
13.6278 13.6157 l
14.95 13.3654 l
14.95 13.3654 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0.5 10 m
0.5 10 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
14.95 12.1 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.05 12.4 l
stroke
4.24 12.1 m
4.24 12.1 m
4.24 12.4 l
stroke
5.43 12.1 m
5.43 12.1 m
5.43 12.4 l
stroke
6.62 12.1 m
6.62 12.1 m
6.62 12.4 l
stroke
7.81 12.1 m
7.81 12.1 m
7.81 12.4 l
stroke
9 12.1 m
9 12.1 m
9 12.4 l
stroke
10.19 12.1 m
10.19 12.1 m
10.19 12.4 l
stroke
11.38 12.1 m
11.38 12.1 m
11.38 12.4 l
stroke
12.57 12.1 m
12.57 12.1 m
12.57 12.4 l
stroke
13.76 12.1 m
13.76 12.1 m
13.76 12.4 l
stroke
14.95 12.1 m
14.95 12.1 m
14.95 12.4 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 11.38 m
2.6732 11.38 m
2.6732 11.38 m
 0.600000 /Times-Roman f (2) s 2.9732 11.38 m
(\56) s 3.1232 11.38 m
(0) s 3.05 11.38 m
4.24 11.38 m
3.8635 11.38 m
3.8635 11.38 m
(2) s 4.1635 11.38 m
(\56) s 4.3135 11.38 m
(2) s 4.24 11.38 m
5.43 11.38 m
5.0544 11.38 m
5.0544 11.38 m
(2) s 5.3544 11.38 m
(\56) s 5.5044 11.38 m
(4) s 5.43 11.38 m
6.62 11.38 m
6.2456 11.38 m
6.2456 11.38 m
(2) s 6.5456 11.38 m
(\56) s 6.6956 11.38 m
(6) s 6.62 11.38 m
7.81 11.38 m
7.4434 11.38 m
7.4434 11.38 m
(2) s 7.7434 11.38 m
(\56) s 7.8934 11.38 m
(8) s 7.81 11.38 m
9 11.38 m
8.619 11.38 m
8.619 11.38 m
(3) s 8.919 11.38 m
(\56) s 9.069 11.38 m
(0) s 9 11.38 m
10.19 11.38 m
9.8093 11.38 m
9.8093 11.38 m
(3) s 10.1093 11.38 m
(\56) s 10.2593 11.38 m
(2) s 10.19 11.38 m
11.38 11.38 m
11.0002 11.38 m
11.0002 11.38 m
(3) s 11.3002 11.38 m
(\56) s 11.4502 11.38 m
(4) s 11.38 11.38 m
12.57 11.38 m
12.1914 11.38 m
12.1914 11.38 m
(3) s 12.4914 11.38 m
(\56) s 12.6414 11.38 m
(6) s 12.57 11.38 m
13.76 11.38 m
13.3892 11.38 m
13.3892 11.38 m
(3) s 13.6892 11.38 m
(\56) s 13.8392 11.38 m
(8) s 13.76 11.38 m
14.95 11.38 m
14.5786 11.38 m
14.5786 11.38 m
(4) s 14.8786 11.38 m
(\56) s 15.0286 11.38 m
(0) s 14.95 11.38 m
9 10.9524 m
7.77605 10.475 m
7.77605 10.475 m
 0.700000 /Times-Roman f (p) s 8.12605 10.328 m
 0.490000 /Times-Roman f (0) s 8.54605 10.475 m
 0.700000 /Times-Roman f (\57) s 8.91565 10.475 m
(G) s 9.42105 10.475 m
(e) s 9.73185 10.475 m
(V) s 9 10.9524 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 12.1 m
3.05 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 12.1 m
3.05 12.1 m
3.35 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 13.0834 m
3.05 13.0834 m
3.2 13.0834 l
stroke
3.05 13.6586 m
3.05 13.6586 m
3.2 13.6586 l
stroke
3.05 14.0667 m
3.05 14.0667 m
3.2 14.0667 l
stroke
3.05 14.3833 m
3.05 14.3833 m
3.2 14.3833 l
stroke
3.05 14.642 m
3.05 14.642 m
3.2 14.642 l
stroke
3.05 14.8607 m
3.05 14.8607 m
3.2 14.8607 l
stroke
3.05 15.0501 m
3.05 15.0501 m
3.2 15.0501 l
stroke
3.05 15.2172 m
3.05 15.2172 m
3.2 15.2172 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 15.3667 m
3.05 15.3667 m
3.35 15.3667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 16.35 m
3.05 16.35 m
3.2 16.35 l
stroke
3.05 16.9253 m
3.05 16.9253 m
3.2 16.9253 l
stroke
3.05 17.3334 m
3.05 17.3334 m
3.2 17.3334 l
stroke
3.05 17.65 m
3.05 17.65 m
3.2 17.65 l
stroke
3.05 17.9086 m
3.05 17.9086 m
3.2 17.9086 l
stroke
3.05 18.1273 m
3.05 18.1273 m
3.2 18.1273 l
stroke
3.05 18.3168 m
3.05 18.3168 m
3.2 18.3168 l
stroke
3.05 18.4839 m
3.05 18.4839 m
3.2 18.4839 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 18.6333 m
3.05 18.6333 m
3.35 18.6333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 19.6167 m
3.05 19.6167 m
3.2 19.6167 l
stroke
3.05 20.1919 m
3.05 20.1919 m
3.2 20.1919 l
stroke
3.05 20.6001 m
3.05 20.6001 m
3.2 20.6001 l
stroke
3.05 20.9166 m
3.05 20.9166 m
3.2 20.9166 l
stroke
3.05 21.1753 m
3.05 21.1753 m
3.2 21.1753 l
stroke
3.05 21.394 m
3.05 21.394 m
3.2 21.394 l
stroke
3.05 21.5834 m
3.05 21.5834 m
3.2 21.5834 l
stroke
3.05 21.7505 m
3.05 21.7505 m
3.2 21.7505 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.9 m
3.05 21.9 m
3.35 21.9 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.75 12.1 m
1.95008 11.7942 m
1.95008 11.7942 m
 0.600000 /Times-Roman f (1) s 2.25008 11.7942 m
(0) s 2.55008 12.1302 m
 0.420000 /Times-Roman f (0) s 2.75 12.1 m
2.75 15.3667 m
1.98452 15.0609 m
1.98452 15.0609 m
 0.600000 /Times-Roman f (1) s 2.28452 15.0609 m
(0) s 2.58452 15.3969 m
 0.420000 /Times-Roman f (1) s 2.75 15.3667 m
2.75 18.6333 m
1.9505 18.3276 m
1.9505 18.3276 m
 0.600000 /Times-Roman f (1) s 2.2505 18.3276 m
(0) s 2.5505 18.6636 m
 0.420000 /Times-Roman f (2) s 2.75 18.6333 m
2.75 21.9 m
1.96898 21.5942 m
1.96898 21.5942 m
 0.600000 /Times-Roman f (1) s 2.26898 21.5942 m
(0) s 2.56898 21.9302 m
 0.420000 /Times-Roman f (3) s 2.75 21.9 m
1.8371 17 m
 [28.3465 0 0 28.3465 -52.0753 -481.89] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -52.0753] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 576.485 458.445] umatrix
 -1.72231 17.2823 m
-1.72231 17.2823 m
1 setlinejoin
 newpath -1.29409 17.6146 moveto
-1.27069 17.6091 -1.28005 17.5732 -1.30111 17.5709 curveto
-1.40173 17.5709 l
-1.39315 17.5514 -1.38145 17.528 -1.37989 17.5061 curveto
-1.36663 17.3868 -1.47349 17.2589 -1.59751 17.2745 curveto
-1.66147 17.2823 -1.70047 17.3517 -1.68877 17.4118 curveto
-1.68019 17.5085 -1.60219 17.5997 -1.50547 17.6146 curveto
closepath
closepath
-1.51249 17.5693 moveto
-1.60063 17.5592 -1.63495 17.4593 -1.64353 17.3845 curveto
-1.64821 17.3439 -1.62715 17.2932 -1.58347 17.2877 curveto
-1.49923 17.2862 -1.44931 17.3728 -1.43527 17.4469 curveto
-1.42357 17.4859 -1.42201 17.5428 -1.46647 17.5639 curveto
-1.47895 17.5678 l
-1.48051 17.5693 l
-1.48909 17.5693 l
-1.48987 17.5709 l
-1.51093 17.5709 l
-1.51249 17.5693 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.03 setlinewidth
0 0 0 setrgbcolor
-1.27693 17.1185 m
 0.546000 /Times-Roman f (j) s -1.12515 17.1185 m
(e) s -0.882721 17.1185 m
(t) s -0.730933 17.2823 m
 0.780000 /Times-Roman f (\50) s -0.471193 17.2823 m
(p) s -0.0811931 17.1185 m
 0.546000 /Times-Roman f (0) s 0.191807 17.2823 m
 0.780000 /Times-Roman f (\51) s 0.646547 17.2823 m
(\74) s 1.08647 17.2823 m
(E) s 1.56305 17.1185 m
 0.546000 /Times-Roman f (T) s 1.89665 17.2823 m
 0.780000 /Times-Roman f (\76) s 2.53157 17.2823 m
(\57) s 2.94341 17.2823 m
(m) s 3.55025 17.2823 m
(b) s 3.94025 17.2823 m
(G) s 4.50341 17.2823 m
(e) s 4.84973 17.2823 m
(V) s 1.8371 17 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.89 -52.0753] umatrix
  [28.3465 0 0 28.3465 -52.0753 -481.89] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
3.05 12.1 m
3.05 21.9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.05 21.9 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.05 21.9 m
3.05 21.9 m
3.05 21.6 l
stroke
4.24 21.9 m
4.24 21.9 m
4.24 21.6 l
stroke
5.43 21.9 m
5.43 21.9 m
5.43 21.6 l
stroke
6.62 21.9 m
6.62 21.9 m
6.62 21.6 l
stroke
7.81 21.9 m
7.81 21.9 m
7.81 21.6 l
stroke
9 21.9 m
9 21.9 m
9 21.6 l
stroke
10.19 21.9 m
10.19 21.9 m
10.19 21.6 l
stroke
11.38 21.9 m
11.38 21.9 m
11.38 21.6 l
stroke
12.57 21.9 m
12.57 21.9 m
12.57 21.6 l
stroke
13.76 21.9 m
13.76 21.9 m
13.76 21.6 l
stroke
14.95 21.9 m
14.95 21.9 m
14.95 21.6 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
14.95 12.1 m
14.95 21.9 l
stroke
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
14.95 12.1 m
14.95 12.1 m
14.65 12.1 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 13.0834 m
14.95 13.0834 m
14.8 13.0834 l
stroke
14.95 13.6586 m
14.95 13.6586 m
14.8 13.6586 l
stroke
14.95 14.0667 m
14.95 14.0667 m
14.8 14.0667 l
stroke
14.95 14.3833 m
14.95 14.3833 m
14.8 14.3833 l
stroke
14.95 14.642 m
14.95 14.642 m
14.8 14.642 l
stroke
14.95 14.8607 m
14.95 14.8607 m
14.8 14.8607 l
stroke
14.95 15.0501 m
14.95 15.0501 m
14.8 15.0501 l
stroke
14.95 15.2172 m
14.95 15.2172 m
14.8 15.2172 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 15.3667 m
14.95 15.3667 m
14.65 15.3667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 16.35 m
14.95 16.35 m
14.8 16.35 l
stroke
14.95 16.9253 m
14.95 16.9253 m
14.8 16.9253 l
stroke
14.95 17.3334 m
14.95 17.3334 m
14.8 17.3334 l
stroke
14.95 17.65 m
14.95 17.65 m
14.8 17.65 l
stroke
14.95 17.9086 m
14.95 17.9086 m
14.8 17.9086 l
stroke
14.95 18.1273 m
14.95 18.1273 m
14.8 18.1273 l
stroke
14.95 18.3168 m
14.95 18.3168 m
14.8 18.3168 l
stroke
14.95 18.4839 m
14.95 18.4839 m
14.8 18.4839 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 18.6333 m
14.95 18.6333 m
14.65 18.6333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 19.6167 m
14.95 19.6167 m
14.8 19.6167 l
stroke
14.95 20.1919 m
14.95 20.1919 m
14.8 20.1919 l
stroke
14.95 20.6001 m
14.95 20.6001 m
14.8 20.6001 l
stroke
14.95 20.9166 m
14.95 20.9166 m
14.8 20.9166 l
stroke
14.95 21.1753 m
14.95 21.1753 m
14.8 21.1753 l
stroke
14.95 21.394 m
14.95 21.394 m
14.8 21.394 l
stroke
14.95 21.5834 m
14.95 21.5834 m
14.8 21.5834 l
stroke
14.95 21.7505 m
14.95 21.7505 m
14.8 21.7505 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
14.95 21.9 m
14.95 21.9 m
14.65 21.9 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.5 10 m
0.5 10 m
0 0 0 setrgbcolor
0.03 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
3.932 14.432 m
3.914 14.432 m
3.914 14.432 m
 0.600000 /Times-Roman f (2) s 4.214 14.432 m
(0) s 4.514 14.432 m
(0) s 3.932 14.432 m
0.5 10 m
0 0 0 setrgbcolor
6.932 20.432 m
6.9128 20.432 m
6.9128 20.432 m
(5) s 7.2128 20.432 m
(5) s 7.5128 20.432 m
(0) s 7.8128 20.432 m
(0) s 6.932 20.432 m
0.5 10 m
0 0 0 setrgbcolor
9.932 14.932 m
[0.04 0.08 ] 0 setdash
0.03 setlinewidth
9.932 15.148 m
9.932 15.148 m
11.012 15.148 l
stroke
11.372 14.932 m
[] 0 setdash
0.03 setlinewidth
11.36 14.932 m
11.36 14.932 m
(D) s 11.7932 14.932 m
(O) s 12.2264 14.932 m
(1) s 11.372 14.932 m
9.932 15.652 m
[0.04 0.08 0.32 0.08 ] 0 setdash
0.03 setlinewidth
9.932 15.868 m
9.932 15.868 m
11.012 15.868 l
stroke
11.372 15.652 m
[] 0 setdash
0.03 setlinewidth
11.36 15.652 m
11.36 15.652 m
(D) s 11.7932 15.652 m
(0) s 12.0932 15.652 m
(\47) s 11.372 15.652 m
9.932 16.372 m
[] 0 setdash
0.03 setlinewidth
9.932 16.588 m
9.932 16.588 m
11.012 16.588 l
stroke
11.372 16.372 m
[] 0 setdash
0.03 setlinewidth
11.36 16.372 m
11.36 16.372 m
(H) s 11.372 16.372 m
9.932 17.092 m
[0.2 0.16 ] 0 setdash
0.03 setlinewidth
9.932 17.308 m
9.932 17.308 m
11.012 17.308 l
stroke
11.372 17.092 m
[] 0 setdash
0.03 setlinewidth
11.36 17.092 m
11.36 17.092 m
(D) s 11.7932 17.092 m
(\55) s 11.993 17.092 m
(\47) s 11.372 17.092 m
0.5 10 m
0 0 0 setrgbcolor
10.932 20.432 m
10.8912 20.432 m
10.8912 20.432 m
(\174) s 11.0112 20.432 m
(y) s 11.3112 20.432 m
(\174) s 11.4312 20.432 m
1 setlinejoin
 newpath 11.8374 20.8112 moveto
11.8374 20.8112 moveto
11.8398 20.81 l
11.8416 20.8088 l
11.844 20.807 l
11.8458 20.8022 l
11.8458 20.7962 l
11.844 20.7914 l
11.7378 20.7386 11.6292 20.6894 11.5218 20.6378 curveto
11.6292 20.5862 11.7378 20.537 11.844 20.4836 curveto
11.8458 20.4794 l
11.8458 20.4728 l
11.844 20.4686 l
11.8416 20.4662 l
11.8374 20.4644 l
11.8308 20.4644 l
11.7156 20.5196 11.5986 20.573 11.484 20.63 curveto
11.4816 20.6342 l
11.4816 20.6408 l
11.484 20.645 l
11.5986 20.7026 11.7156 20.7554 11.8308 20.8112 curveto
11.8374 20.8112 l
closepath
closepath
11.8374 20.3714 moveto
11.8374 20.3714 moveto
11.8398 20.3708 l
11.8416 20.3696 l
11.844 20.3672 l
11.8458 20.363 l
11.8458 20.3564 l
11.844 20.3522 l
11.8416 20.3498 l
11.8374 20.348 l
11.4906 20.348 l
11.4864 20.3498 l
11.484 20.3522 l
11.4816 20.3564 l
11.4816 20.363 l
11.484 20.3672 l
11.4864 20.3696 l
11.4882 20.3708 l
11.4906 20.3714 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.03 setlinewidth
0 0 0 setrgbcolor
11.8974 20.432 m
(0) s 12.1974 20.432 m
(\56) s 12.3474 20.432 m
(5) s 12.6474 20.432 m
(\54) s 12.9474 20.432 m
(K) s 13.3806 20.432 m
(\75) s 13.719 20.432 m
(2) s 10.932 20.432 m
0.5 10 m
0 0 0 setrgbcolor
8.076 5.576 m
8.0664 5.576 m
8.0664 5.576 m
 0.800000 /Times-Roman f (F) s 8.5112 5.576 m
(i) s 8.7336 5.576 m
(g) s 9.1336 5.576 m
(\56) s 9.5336 5.576 m
(3) s 8.076 5.576 m
0.5 10 m
showpage
grestore
%%Trailer
